Real and complex stability radii for a class of transport networks

We characterize stability and its robustness for a class of boundary controlled, boundary observed hyperbolic partial differential equations. In particular, we show that asymptotic and exponential stability coincide for this class. Furthermore, we introduce the real and complex stability radii for which we give explicit formulas. In addition, we consider the dual system and its application to controllability and observability. Our main results are illustrated with two examples.

==> Scheme_Heat_Exchanger.tex <==
%\documentclass[border=1pt,tikz]{standalone}
%\usepackage{amsmath} % for \dfrac
%\usepackage{bm}
%\usepackage{physics}
%\usepackage{tikz,pgfplots}
%\usetikzlibrary{angles,quotes} % for pic (angle labels)
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.markings}
%\tikzset{>=latex} % for LaTeX arrow head
%
%\usepackage{xcolor}
\colorlet{Ecol}{orange!90!black}
\colorlet{EcolFL}{orange!80!black}
\colorlet{veccol}{green!45!black}
\colorlet{EFcol}{red!60!black}
\tikzstyle{charged}=[top color=blue!20,bottom color=blue!40,shading angle=10]
\tikzstyle{darkcharged}=[very thin,top color=blue!60,bottom color=blue!80,shading angle=10]
\tikzstyle{charge+}=[very thin,top color=red!80,bottom color=red!80!black,shading angle=-5]
\tikzstyle{charge-}=[very thin,top color=blue!50,bottom color=blue!70!white!90!black,shading angle=10]
\tikzstyle{gauss surf}=[red!40!black,top color=green!2,bottom color=red!80!black!70,shading angle=5,fill opacity=0.5]
\tikzstyle{gauss lid}=[gauss surf,middle color=red!80!black!20,shading angle=40,fill opacity=0.6]
\tikzstyle{gauss dark}=[red!50!black,fill=red!60!black!70,fill opacity=0.8]
\tikzstyle{gauss line}=[red!40!black]
\tikzstyle{gauss dashed line}=[red!60!black!80,dashed,line width=0.1]
\tikzstyle{EField}=[->,thick,Ecol]
\tikzstyle{vector}=[->,thick,veccol]
\tikzstyle{normalvec}=[->,thick,blue!80!black!80]
\tikzstyle{EFieldLine}=[thick,EcolFL,decoration={markings,
          mark=at position 0.5 with {\arrow{latex}}},
          postaction={decorate}]
\tikzstyle{measure}=[fill=white,midway,outer sep=2]
\def\L{2}
\def\W{0.2}
\def\N{4}
%
%
%
%\begin{document}
\begin{tikzpicture}[scale=4]
  \def\M{8}
  \def\R{0.4*\L}
  \def\g{0.2*\R}
  \def\G{0.4*\R}
  \def\a{0.33*\L}
  \coordinate (L)  at (-\a,0);
  \coordinate (R)  at (+\a,0);
  \coordinate (TL) at (-\a,\G);
  \coordinate (TR) at (+\a,\G);
  \coordinate (BL) at (-\a,-\G);
  \coordinate (BR) at (+\a,-\G);
  
  % GAUSS BEHIND
  \draw[gauss line] (TR) arc (90:270:{\g} and {\G});
  
  % ROD
  \draw[charged] (-6.35*\L/16,-\W/2) --++(5.8*\L/8,0) to[out=0,in=0] ++ (0,\W) --++ (-5.8*\L/8,0) -- cycle;
  \draw[charged] (-6.35*\L/16,-\W/2) to[out=180,in=180] ++ (0,\W) to[out=0,in=0] cycle;
  \draw[->] (-5*\L/16,0) -- (-2.5*\L/16,0);
  \node[] at (0.07,0) {$T_i(\xi,t)$};
  \draw[->] (3.9*\L/16,0) -- (6.4*\L/16,0);
  
  \begin{scope}
    \clip (-\L/2,-0.5*\W)
      --++ (\L/2-\a,0) to[out=50,in=-50] ++(0,1.0*\W) --++ (-\L/2+\a,0) --++ (0,\G)
      --++ (\L-2*\a,0) --++ (0,{-2*(\G+\W)}) --++ (-\L+2*\a,0) -- cycle;
    \draw[gauss lid] (L) ellipse ({\g} and {\G});
  \end{scope}
  
  
  % GAUSS IN FRONT
  %\draw[<->] (-\a,\W/2) -- (-\a,\G) node[measure,fill=green!80!black!8,inner sep=1,outer sep=0] {$r$};
  \draw[|->|,dashed] (-\a,-1.5*\G) -- (\a,-1.5*\G);% node[measure] {};
  \node[above] at (0,-1.5*\G) {$\xi$};
  \node[below] at (-\a,-1.5*\G) {$0$};
  \node[below] at (\a,-1.5*\G) {$1$};
  \draw[->] (-\a,1.5*\G) -- (-\a,1*\G);
  \node[above] at (-\a,1.6*\G) {$u(t)$};
  %\draw[|-|] (-\a,0) -- (\a,0) node[measure] {\tiny{$T_i(\xi,t)$}};
  %\draw[normalvec] (-1.1*\a,-0.6*\G) --++ (-0.25*\G,0) node[left] {$\vu{n}$};
  %\draw[normalvec] (+1.1*\a,-0.6*\G) --++ (+0.25*\G,0) node[above] {$\vu{n}$};
  \draw[gauss surf]
    (BL) arc (-90:90:{\g} and {\G}) --
    (TR) arc (90:-90:{\g} and {\G}) -- cycle;
   \draw[->] (-5*\L/16,0.2) -- (-2.5*\L/16,0.2);
  \node[] at (0.07,0.2) {$T_e(\xi,t)$};
  \draw[->] (3.9*\L/16,0.2) -- (6*\L/16,0.2);
  %\draw[normalvec] (-0.064*\L,\G) --++ (0,0.25*\G) node[left=2,above] {$\vu{n}$};
  %\draw[->,thick,Ecol] (-0.045*\L,\G) --++ (0,0.6*\G) node[right] {$\vb{E}$};
  
  % LABELS
  %\node[left,green!30!black] at ($(-\a,0)+(150:{\g} and {\G})$) {$S_1$};
  %\node[right,green!30!black] at ($(\a,0)+(30:{\g} and {\G})$) {$S_2$};
  %\node[above,green!30!black] at (0.6*\a,\G) {$S_3$};
  
\end{tikzpicture}
%\end{document}
